Insertion Based Sequence Generation with Learnable Order Dynamics

Existing insertion-based masked diffusion models that generate sequences by interleaving token insertion with unmasking use fixed schedules that are not dependent on the data. For structured sequences like graphs and molecules, learning data-dependent generation orders can improve generation quality by reducing uncertainty over the action space. We propose LoFlexMDM, an insertion-based masked diffusion model with learnable order dynamics that learns data-dependent insertion and unmasking rates. We generalize the discrete flow matching framework to work with variable-length sequences, propose a tractable schedule parameterization and a training objective for joint training of the generator and the target order dynamics. On De Novo and fragment-constrained molecule generation, LoFlexMDM improves sample quality over FlexMDM by up to 17.5% and 6.7%, respectively. These results show that learning the target generation order can improve insertion-based diffusion models without giving up tractable training. We open source the code at https://github.com/dhruvdcoder/LoFlexMDM.

==> drafts/icml2026/snippets/traj_flexmdm_pred10.tex <==
\noindent
{\color{colSp}[S]}\\{\color{colM}\_\_}{\color{colAa}C}{\color{colM}\_\_\_\_\_\_\_\_}{\color{colAa}N}{\color{colRC}4}{\color{colM}\_\_\_\_}{\color{colSp}[S]}\\{\color{colM}\_\_}{\color{colAa}C}{\color{colBB})}{\color{colM}\_\_\_\_\_}{\color{colRC}1}{\color{colM}\_}{\color{colF}.}{\color{colAa}N}{\color{colM}\_\_}{\color{colRC}4}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_}{\color{colSp}[S]}\\{\color{colM}\_}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colM}\_}{\color{colBB}=}{\color{colM}\_\_\_\_\_}{\color{colRC}1}{\color{colM}\_}{\color{colF}.}{\color{colAa}N}{\color{colM}\_\_}{\color{colRC}4}{\color{colM}\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_\_}{\color{colSp}[S]}\\{\color{colM}\_\_}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colM}\_\_\_\_}{\color{colBB}=}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAL}n}{\color{colM}\_\_}{\color{colAL}1}{\color{colM}\_}{\color{colF}.}{\color{colAL}N}{\color{colM}\_\_}{\color{colAB}<}{\color{colAL}4}{\color{colM}\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colM}\_\_\_\_\_\_\_\_\_}{\color{colSp}[S]}\\{\color{colM}\_}{\color{colAa}C}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colM}\_}{\color{colF}.}{\color{colM}\_\_\_\_}{\color{colBB}=}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAL}n}{\color{colM}\_\_}{\color{colAL}1}{\color{colM}\_}{\color{colF}.}{\color{colAL}N}{\color{colM}\_\_}{\color{colAB}<}{\color{colAL}4}{\color{colM}\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4C}{\color{colM}\_\_\_\_\_\_\_}{\color{colAL}3}{\color{colSp}[S]}\\{\color{colM}\_\_}{\color{colAa}C}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colM}\_}{\color{colF}.}{\color{colM}\_\_}{\color{colRC}2}{\color{colM}\_}{\color{colBB}=}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_\_}{\color{colAL}n}{\color{colM}\_}{\color{colAL}5}{\color{colM}\_}{\color{colAL}1}{\color{colM}\_}{\color{colF}.}{\color{colAL}N}{\color{colM}\_}{\color{colAL}2}{\color{colM}\_}{\color{colAB}<}{\color{colAL}4}{\color{colM}\_\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4C}{\color{colM}\_\_\_\_\_\_}{\color{colAB}<}{\color{colM}\_\_}{\color{colAL}3}{\color{colSp}[S]}\\{\color{colAB}<}{\color{colM}\_}{\color{colAL}C(C)}{\color{colM}\_}{\color{colF}.}{\color{colM}\_\_}{\color{colAL}2}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colAr}n}{\color{colM}\_}{\color{colRC}5}{\color{colAB}>}{\color{colRC}1}{\color{colM}\_}{\color{colF}.}{\color{colAa}N}{\color{colM}\_}{\color{colRC}2}{\color{colM}\_}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colM}\_}{\color{colAL}C}{\color{colM}\_\_\_\_}{\color{colAL}O}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colRC}3}{\color{colSp}[S]}\\{\color{colAB}<}{\color{colM}\_\_}{\color{colAL}C(C)}{\color{colM}\_}{\color{colF}.}{\color{colAL}CC}{\color{colM}\_}{\color{colAL}2}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colAr}n}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colRC}1}{\color{colM}\_}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colM}\_}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colM}\_}{\color{colAL}C}{\color{colM}\_\_\_\_}{\color{colAL}O}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colRC}3}{\color{colSp}[S]}\\{\color{colAB}<}{\color{colM}\_\_}{\color{colAL}C(C)C}{\color{colF}.}{\color{colAL}CC}{\color{colM}\_}{\color{colAL}2}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colAr}n}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colRC}1}{\color{colM}\_}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colM}\_}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colM}\_}{\color{colAL}C}{\color{colM}\_\_}{\color{colAB}>}{\color{colM}\_}{\color{colAa}O}{\color{colF}.}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colRC}3}{\color{colSp}[S]}\\{\color{colM}\_}{\color{colAB}<}{\color{colM}\_\_}{\color{colAL}C(C)C}{\color{colF}.}{\color{colAL}CC}{\color{colM}\_}{\color{colAL}2}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colAr}cn}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colRC}1}{\color{colAB}>}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAa}C}{\color{colM}\_\_}{\color{colAB}>}{\color{colM}\_}{\color{colAa}O}{\color{colF}.}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colRC}3}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}5}{\color{colM}\_}{\color{colAL}C(C)C}{\color{colF}.}{\color{colAL}CC}{\color{colM}\_}{\color{colAL}2}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_}{\color{colAr}cn}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colM}\_}{\color{colRC}1}{\color{colAB}>}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_\_}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_}{\color{colAa}O}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colRC}3}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colAa}C}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colAa}C}{\color{colF}.}{\color{colAa}CC}{\color{colAB}<}{\color{colAL}2}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_}{\color{colAr}cn}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colAr}n}{\color{colM}\_}{\color{colRC}1}{\color{colAB}>}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_}{\color{colF}.}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_}{\color{colAa}O}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colRC}3}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colAa}C}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colAa}C}{\color{colF}.}{\color{colAa}CC}{\color{colAB}<}{\color{colAL}2}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colM}\_}{\color{colAr}c}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colAr}ccn}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colAr}n}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}4}{\color{colAB}>}{\color{colAa}C}{\color{colF}.}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_}{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_}{\color{colAa}O}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}6}{\color{colAB}>}{\color{colRC}3}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colAa}C}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colAa}C}{\color{colF}.}{\color{colAa}CC}{\color{colAB}<}{\color{colAL}2}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colRC}3}{\color{colAr}ccn}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colAr}n}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}4}{\color{colAB}>}{\color{colAa}C}{\color{colF}.}{\color{colAa}[C@H]}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colBB}(}{\color{colAa}C}{\color{colAB}<}{\color{colAL}6}{\color{colAB}>}{\color{colBB})}{\color{colAa}CO}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}6}{\color{colAB}>}{\color{colRC}3}


==> drafts/icml2026/snippets/traj_flexmdm_pred22.tex <==
\noindent
{\color{colSp}[S]}\\{\color{colM}\_\_\_\_\_}{\color{colAa}C}{\color{colAr}n}{\color{colM}\_\_\_\_\_\_\_\_}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_\_}{\color{colF}.}{\color{colM}\_\_\_}{\color{colAa}CC}{\color{colM}\_}{\color{colAr}n}{\color{colM}\_}{\color{colRC}5}{\color{colM}\_\_\_\_\_\_\_\_}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_\_}{\color{colF}.}{\color{colM}\_\_\_\_}{\color{colAa}CC}{\color{colM}\_\_}{\color{colAr}n}{\color{colM}\_\_}{\color{colRC}5}{\color{colM}\_\_\_\_}{\color{colBB}(}{\color{colM}\_}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_\_}{\color{colAL}O}{\color{colM}\_}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_\_}{\color{colF}.}{\color{colM}\_\_\_}{\color{colBB}(}{\color{colM}\_}{\color{colAa}CC}{\color{colM}\_\_}{\color{colF}.}{\color{colAr}n}{\color{colM}\_\_}{\color{colAB}<}{\color{colAL}5}{\color{colM}\_\_\_\_}{\color{colAL}(}{\color{colM}\_}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_\_\_\_}{\color{colAL}O3}{\color{colAB}>}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_\_}{\color{colF}.}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAL}(}{\color{colM}\_}{\color{colAL}CC}{\color{colM}\_\_}{\color{colF}.}{\color{colAL}n}{\color{colM}\_}{\color{colAB}><}{\color{colAL}5}{\color{colM}\_\_}{\color{colAL}6}{\color{colM}\_}{\color{colAL}n(}{\color{colM}\_}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_}{\color{colAL}4}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_\_\_}{\color{colAL}O3}{\color{colAB}>}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_}{\color{colRC}4}{\color{colF}.}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAL}(}{\color{colM}\_}{\color{colAL}CC}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colM}\_}{\color{colAB}><}{\color{colAL}5}{\color{colAB}>}{\color{colM}\_}{\color{colRC}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}(}{\color{colM}\_\_}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_}{\color{colAL}4}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_\_\_}{\color{colAL}O3}{\color{colAB}>}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_}{\color{colRC}4}{\color{colAB}>}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAL}(}{\color{colM}\_\_}{\color{colAL}CC}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colAB}<><}{\color{colAL}5}{\color{colAB}>}{\color{colM}\_}{\color{colRC}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}()}{\color{colM}\_}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_\_}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_}{\color{colAB}<}{\color{colM}\_}{\color{colAL}Br}{\color{colM}\_}{\color{colAL}O3}{\color{colAB}>}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_}{\color{colRC}4}{\color{colAB}>}{\color{colM}\_}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAL}(}{\color{colM}\_\_}{\color{colAL}CC}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colAB}<><}{\color{colAL}5}{\color{colAB}>}{\color{colM}\_}{\color{colRC}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}(}{\color{colM}\_}{\color{colBB})}{\color{colM}\_}{\color{colRC}1}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_\_\_}{\color{colAB}<}{\color{colM}\_\_}{\color{colAB}>}{\color{colM}\_}{\color{colAr}c}{\color{colM}\_}{\color{colRC}4}{\color{colAB}>}{\color{colAr}c}{\color{colM}\_}{\color{colAB}<}{\color{colAL}1Br}{\color{colM}\_}{\color{colAL}O}{\color{colM}\_}{\color{colAL}3}{\color{colAB}>}{\color{colM}\_}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_}{\color{colRC}4}{\color{colAB}>}{\color{colM}\_}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colM}\_\_}{\color{colAL}(=}{\color{colM}\_}{\color{colAL}CC}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colAB}<><}{\color{colAL}5}{\color{colAB}>}{\color{colAr}n}{\color{colRC}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}(}{\color{colM}\_}{\color{colBB})}{\color{colM}\_}{\color{colRC}1}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_\_\_}{\color{colAB}<}{\color{colM}\_\_}{\color{colAB}>}{\color{colM}\_}{\color{colAr}c}{\color{colM}\_}{\color{colRC}4}{\color{colAB}>}{\color{colAr}c}{\color{colM}\_}{\color{colAB}<}{\color{colAL}1Br}{\color{colM}\_}{\color{colAL}O}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAa}C}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colM}\_}{\color{colRC}4}{\color{colAB}>}{\color{colM}\_}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colM}\_\_}{\color{colAL}(=OCC}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colAB}<}{\color{colM}\_}{\color{colAB}><}{\color{colAL}5}{\color{colAB}>}{\color{colAr}n}{\color{colRC}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colM}\_}{\color{colRC}1}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colM}\_}{\color{colAr}c}{\color{colAB}<}{\color{colM}\_\_\_\_}{\color{colAB}>}{\color{colAr}cc}{\color{colM}\_\_}{\color{colRC}4}{\color{colAB}>}{\color{colAr}cc}{\color{colAB}<}{\color{colAL}1}{\color{colM}\_}{\color{colAL}Br}{\color{colM}\_}{\color{colAL}O}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAa}C}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colAL}3}{\color{colM}\_}{\color{colAL}(=OCC}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colAL}5}{\color{colAB}>}{\color{colAr}n}{\color{colRC}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colM}\_}{\color{colRC}1}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colAB}<}{\color{colM}\_\_\_\_}{\color{colAB}>}{\color{colAr}cc}{\color{colM}\_\_}{\color{colRC}4}{\color{colAB}>}{\color{colAr}cc}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colAa}Br}{\color{colM}\_}{\color{colAa}O}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAa}C}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colM}\_}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colBB}(=}{\color{colAa}OCC}{\color{colM}\_\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colAL}5}{\color{colAB}>}{\color{colAr}n}{\color{colM}\_}{\color{colRC}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colM}\_}{\color{colRC}1}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colAB}<}{\color{colAL}1}{\color{colM}\_\_}{\color{colAL}6}{\color{colAB}>}{\color{colAr}cc}{\color{colM}\_}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAr}cc}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colAa}Br}{\color{colM}\_}{\color{colAa}O}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAa}C}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAa}C}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colBB}(=}{\color{colAa}O}{\color{colM}\_}{\color{colAa}CC}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colAL}5}{\color{colAB}>}{\color{colAr}nc}{\color{colM}\_}{\color{colRC}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colAr}c}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colAB}<}{\color{colAL}1}{\color{colM}\_}{\color{colAB}<}{\color{colAL}6}{\color{colAB}>}{\color{colAr}cc}{\color{colM}\_}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAr}cc}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colAa}Br}{\color{colF}.}{\color{colAa}O}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAa}C}{\color{colSp}[S]}\\{\color{colAa}O}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAa}C}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colBB}(=}{\color{colAa}O}{\color{colBB})}{\color{colAa}CC}{\color{colAB}<}{\color{colAL}5}{\color{colAB}>}{\color{colF}.}{\color{colAr}n}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colAL}5}{\color{colAB}>}{\color{colAr}nc}{\color{colAB}<}{\color{colAL}6}{\color{colAB}>}{\color{colAr}n}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colAr}c}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colAL}6}{\color{colAB}>}{\color{colAr}ccc}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAr}cc}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colAa}Br}{\color{colF}.}{\color{colAa}O}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAa}C}


==> drafts/icml2026/snippets/traj_lflexmdm_pred10.tex <==
\noindent
{\color{colSp}[S]}\\{\color{colM}\_\_\_\_\_\_\_\_\_}{\color{colRC}1}{\color{colM}\_\_}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colRC}1}{\color{colM}\_\_\_}{\color{colAr}cc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colRC}1}{\color{colAB}<>}{\color{colAr}ccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colAB}><>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<>}{\color{colAr}ccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colAB}<><>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<>}{\color{colAr}ccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colAr}c}{\color{colRC}1}{\color{colF}.}{\color{colAB}<><>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<>}{\color{colAr}ccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colAB}>}{\color{colAr}cccc}{\color{colRC}1}{\color{colF}.}{\color{colAB}<><>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<>}{\color{colAr}ccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colM}\_}{\color{colAB}>}{\color{colAr}cccc}{\color{colRC}1}{\color{colF}.}{\color{colAB}<><}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<>}{\color{colAr}cccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colM}\_}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colAB}<}{\color{colM}\_}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}12}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colAB}<}{\color{colM}\_}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colM}\_\_\_\_\_\_\_\_\_}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}12}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colAB}<}{\color{colAL}4}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colM}\_\_\_\_\_\_}{\color{colAB}>}{\color{colF}.}{\color{colM}\_}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colAL}4}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}12}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colAB}<}{\color{colAL}4}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colBB}(}{\color{colM}\_}{\color{colBB})}{\color{colAa}C}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colM}\_}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colAL}4}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}2}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colAB}<}{\color{colAL}4}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colBB}(}{\color{colAa}C}{\color{colBB})}{\color{colAa}C}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}1}{\color{colAB}><}{\color{colAL}4}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}2}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colAa}C}{\color{colAB}<}{\color{colAL}4}{\color{colAB}><}{\color{colAL}2}{\color{colAB}>}{\color{colAa}C}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colSp}[S]}


==> drafts/icml2026/snippets/traj_lflexmdm_pred22.tex <==
\noindent
{\color{colSp}[S]}\\{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colRC}1}{\color{colM}\_}{\color{colAr}c}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colRC}1}{\color{colAB}<}{\color{colM}\_}{\color{colAL}cc}{\color{colM}\_\_}{\color{colAL}c1}{\color{colSp}[S]}\\{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colRC}1}{\color{colAB}<>}{\color{colAr}ccc}{\color{colBB}()}{\color{colAr}c}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<>}{\color{colAr}ccc}{\color{colBB}()}{\color{colAr}c}{\color{colRC}1}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}>}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colM}\_}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colBB}=}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colAB}<}{\color{colM}\_\_\_}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colM}\_}{\color{colAB}><}{\color{colM}\_}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}3}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colM}\_}{\color{colRC}1}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}3}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colM}\_}{\color{colAB}>}{\color{colAr}c}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}3}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAr}cccc}{\color{colM}\_}{\color{colRC}1}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}3}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colM}\_}{\color{colRC}1}{\color{colAB}<}{\color{colM}\_\_\_\_\_\_\_\_\_\_\_}{\color{colF}.}{\color{colAL}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}3}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colM}\_}{\color{colRC}1}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colM}\_\_\_}{\color{colAB}<}{\color{colAL}4}{\color{colM}\_\_\_}{\color{colAL}1}{\color{colF}.}{\color{colAL}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}3}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colM}\_}{\color{colRC}1}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colAa}CC}{\color{colM}\_}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAa}C}{\color{colM}\_}{\color{colRC}1}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}\\{\color{colAa}C}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}3}{\color{colAB}>}{\color{colBB}=}{\color{colAa}O}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAr}ccccc}{\color{colRC}1}{\color{colF}.}{\color{colAa}C}{\color{colRC}1}{\color{colAB}<}{\color{colAL}1}{\color{colAB}>}{\color{colAa}CCN}{\color{colAB}<}{\color{colAL}4}{\color{colAB}>}{\color{colAa}CC}{\color{colRC}1}{\color{colF}.}{\color{colAa}N}{\color{colAB}<}{\color{colAL}2}{\color{colAB}><}{\color{colAL}1}{\color{colAB}>}{\color{colF}.}{\color{colAr}c}{\color{colRC}1}{\color{colAB}<}{\color{colAL}3}{\color{colAB}>}{\color{colAr}cccc}{\color{colBB}(}{\color{colAa}F}{\color{colBB})}{\color{colAr}c}{\color{colRC}1}{\color{colAa}F}{\color{colSp}[S]}

